On the Non-Equilibrium Early Universe

We study non--equilibrium ensemble corrections to particle masses and the effective potential in the early universe, using a uniform momentum distribution as an example. The resulting thermalization temperature is computed assuming \sm degrees of freedom, and it is always found to be below $5\times 10^{14}$ GeV, implying that GUT phase transitions typically take place out of equilibrium. For the abelian Higgs model we find that the phase transition is of second order if it occurs before equilibration, in contrast to the first order equilibrium phase transition.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%  PS-FILE STARTS HERE. CALL IT kuvaout.ps %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kari@norsci2.nordita.dk, /home/kari
%%Creator: IDL Version 3.0.0 (sunos sparc)
%%CreationDate: Thu Dec  2 13:08:48 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Times-Roman
/Times-Roman findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 2664 2112 M 12452 0 R D 2664 2112 M 0 190 R D
gsave 2664 1320 translate 0 0 M 1.5 dup scale -176.318 0 N
(-2) show grestore 5777 2112 M 0 190 R D gsave 5777 1320 translate 0 0 M
1.5 dup scale -176.318 0 N
(-1) show grestore 8890 2112 M 0 190 R D gsave 8890 1320 translate 0 0 M
1.5 dup scale -105.833 0 N
(0) show grestore 12003 2112 M 0 190 R D gsave 12003 1320 translate 0 0 M
1.5 dup scale -105.833 0 N
(1) show grestore 15116 2112 M 0 190 R D gsave 15116 1320 translate 0 0 M
1.5 dup scale -105.833 0 N
(2) show grestore 2975 2112 M 0 95 R D 3286 2112 M 0 95 R D 3598 2112 M
0 95 R D 3909 2112 M 0 95 R D 4220 2112 M 0 95 R D 4531 2112 M 0 95 R D
4843 2112 M 0 95 R D 5154 2112 M 0 95 R D 5465 2112 M 0 95 R D 6088 2112 M
0 95 R D 6399 2112 M 0 95 R D 6711 2112 M 0 95 R D 7022 2112 M 0 95 R D
7333 2112 M 0 95 R D 7644 2112 M 0 95 R D 7956 2112 M 0 95 R D 8267 2112 M
0 95 R D 8578 2112 M 0 95 R D 9201 2112 M 0 95 R D 9512 2112 M 0 95 R D
9824 2112 M 0 95 R D 10135 2112 M 0 95 R D 10446 2112 M 0 95 R D
10757 2112 M 0 95 R D 11069 2112 M 0 95 R D 11380 2112 M 0 95 R D
11691 2112 M 0 95 R D 12314 2112 M 0 95 R D 12625 2112 M 0 95 R D
12937 2112 M 0 95 R D 13248 2112 M 0 95 R D 13559 2112 M 0 95 R D
13870 2112 M 0 95 R D 14182 2112 M 0 95 R D 14493 2112 M 0 95 R D
14804 2112 M 0 95 R D gsave 8890 633 translate 0 0 M 1.5 dup scale
-599.722 0 N
(log\(N\)) show grestore 2664 11644 M 12452 0 R D 2664 11644 M 0 -191 R D
5777 11644 M 0 -191 R D 8890 11644 M 0 -191 R D 12003 11644 M 0 -191 R D
15116 11644 M 0 -191 R D 2975 11644 M 0 -96 R D 3286 11644 M 0 -96 R D
3598 11644 M 0 -96 R D 3909 11644 M 0 -96 R D 4220 11644 M 0 -96 R D
4531 11644 M 0 -96 R D 4843 11644 M 0 -96 R D 5154 11644 M 0 -96 R D
5465 11644 M 0 -96 R D 6088 11644 M 0 -96 R D 6399 11644 M 0 -96 R D
6711 11644 M 0 -96 R D 7022 11644 M 0 -96 R D 7333 11644 M 0 -96 R D
7644 11644 M 0 -96 R D 7956 11644 M 0 -96 R D 8267 11644 M 0 -96 R D
8578 11644 M 0 -96 R D 9201 11644 M 0 -96 R D 9512 11644 M 0 -96 R D
9824 11644 M 0 -96 R D 10135 11644 M 0 -96 R D 10446 11644 M 0 -96 R D
10757 11644 M 0 -96 R D 11069 11644 M 0 -96 R D 11380 11644 M 0 -96 R D
11691 11644 M 0 -96 R D 12314 11644 M 0 -96 R D 12625 11644 M 0 -96 R D
12937 11644 M 0 -96 R D 13248 11644 M 0 -96 R D 13559 11644 M 0 -96 R D
13870 11644 M 0 -96 R D 14182 11644 M 0 -96 R D 14493 11644 M 0 -96 R D
14804 11644 M 0 -96 R D 2664 2112 M 0 9532 R D 2664 2112 M 249 0 R D
gsave 2497 2112 translate 0 0 M 1.5 dup scale -670.137 0 N
(-6.0) show grestore 2664 4495 M 249 0 R D gsave 2497 4283 translate 0 0 M
1.5 dup scale -670.137 0 N
(-5.5) show grestore 2664 6878 M 249 0 R D gsave 2497 6666 translate 0 0 M
1.5 dup scale -670.137 0 N
(-5.0) show grestore 2664 9261 M 249 0 R D gsave 2497 9049 translate 0 0 M
1.5 dup scale -670.137 0 N
(-4.5) show grestore 2664 11644 M 249 0 R D gsave 2497 11274 translate 0 0 M
1.5 dup scale -670.137 0 N
(-4.0) show grestore 2664 2588 M 124 0 R D
2664 9850 M 800 0 R D
2664 3065 M 124 0 R D 2664 3541 M
124 0 R D 2664 4018 M 124 0 R D 2664 4971 M 124 0 R D 2664 5448 M 124 0 R D
2664 5924 M 124 0 R D 2664 6401 M 124 0 R D 2664 7354 M 124 0 R D
2664 7831 M 124 0 R D 2664 8307 M 124 0 R D 2664 8784 M 124 0 R D
2664 9737 M 124 0 R D 2664 10214 M 124 0 R D 2664 10690 M 124 0 R D
2664 11167 M 124 0 R D 15116 2112 M 0 9532 R D 15116 2112 M -249 0 R D
15116 4495 M -249 0 R D 15116 6878 M -249 0 R D 15116 9261 M -249 0 R D
15116 11644 M -249 0 R D 15116 2588 M -125 0 R D 15116 3065 M -125 0 R D
15116 3541 M -125 0 R D 15116 4018 M -125 0 R D 15116 4971 M -125 0 R D
15116 5448 M -125 0 R D 15116 5924 M -125 0 R D 15116 6401 M -125 0 R D
15116 7354 M -125 0 R D 15116 7831 M -125 0 R D 15116 8307 M -125 0 R D
15116 8784 M -125 0 R D 15116 9737 M -125 0 R D 15116 10214 M -125 0 R D
15116 10690 M -125 0 R D 15116 11167 M -125 0 R D 20 setlinewidth
15116 9831 M -11 0 R -78 0 R -78 0 R -78 0 R -77 0 R -78 0 R -78 0 R -78 0 R
-78 0 R -77 0 R -78 0 R -78 0 R -78 0 R -78 0 R -78 0 R -77 0 R -78 0 R
-78 0 R -78 0 R -78 0 R -78 0 R -77 0 R -78 0 R -78 0 R -78 0 R -78 0 R
-77 0 R -78 0 R -78 0 R -78 0 R -78 0 R -78 0 R -77 0 R -78 0 R -78 0 R
-78 0 R -78 0 R -78 0 R -77 0 R -78 0 R -78 0 R -78 0 R -78 0 R -77 0 R
-78 0 R -78 0 R -78 0 R -78 0 R -78 0 R -77 0 R -78 0 R -78 0 R -78 0 R
-78 0 R -77 0 R -78 0 R -78 0 R -77 0 R -78 0 R -78 0 R -77 0 R -78 0 R
-77 0 R -78 0 R -77 0 R -77 0 R -77 0 R -77 0 R -76 0 R -76 0 R -82 0 R
-77 0 R -76 0 R -76 0 R -76 0 R -75 0 R -74 0 R -74 0 R -72 0 R -72 0 R
-70 0 R -69 0 R -68 0 R -67 0 R -65 0 R -65 0 R -66 0 R -67 0 R -71 0 R
-79 0 R -90 0 R -108 0 R -133 0 R -169 -208 R -214 -430 R -273 -482 R
-346 -563 R -438 -683 R -552 -849 R -695 -1065 R -875 -1340 R -1102 -1687 R
-270 -412 R D
%%IncludeResource: font Times-Roman
/Times-Roman findfont 599.722 scalefont setfont
gsave 90 rotate 6000 -200 translate 0 0 M
(log\(T/M) show X -108.151 M
%%IncludeResource: font Times-Roman
/Times-Roman findfont 363.878 scalefont setfont
(Pl) show X 0 M
%%IncludeResource: font Times-Roman
/Times-Roman findfont 599.722 scalefont setfont
(\)) show grestore gsave 90 rotate 6000 -16500 translate 0 0 M
(log\(  /M) show X -108.151 M
%%IncludeResource: font Times-Roman
/Times-Roman findfont 363.878 scalefont setfont
(Pl) show X 0 M
%%IncludeResource: font Times-Roman
/Times-Roman findfont 599.722 scalefont setfont
(\)) show grestore gsave 3909 9750 translate 0 0 M
(T) show X -108.151 M
%%IncludeResource: font Times-Roman
/Times-Roman findfont 363.878 scalefont setfont
(th) show X 293.182 M grestore
%%IncludeResource: font Times-Roman
/Times-Roman findfont 363.878 scalefont setfont gsave 4315 10100 translate
0 0 M
(eq) show  grestore
%%IncludeResource: font Times-Roman
/Times-Roman findfont 599.722 scalefont setfont
%%IncludeResource: font Symbol
/Symbol findfont 599.722 scalefont setfont gsave 90 rotate 6980 -16500
translate 0 0 M
(m) show grestore L2 15116 8355 M -11 0 R -78 0 R -78 0 R -78 0 R -77 0 R
-78 0 R -78 0 R -78 0 R -78 0 R -77 0 R -78 0 R -78 0 R -78 0 R -78 0 R
-78 0 R -77 0 R -78 0 R -78 0 R -78 0 R -78 0 R -78 0 R -77 0 R -78 0 R
-78 0 R -78 0 R -78 0 R -77 0 R -78 0 R -78 0 R -78 0 R -78 0 R -78 0 R
-77 0 R -78 0 R -78 0 R -78 0 R -78 0 R -78 0 R -77 0 R -78 0 R -78 0 R
-78 0 R -78 0 R -77 0 R -78 0 R -78 0 R -78 0 R -78 0 R -78 0 R -77 0 R
-78 0 R -78 0 R -78 0 R -78 0 R -77 0 R -78 0 R -78 0 R -77 0 R -78 0 R
-78 0 R -77 0 R -78 0 R -77 0 R -78 0 R -77 0 R -77 0 R -77 0 R -77 0 R
-76 0 R -76 0 R -82 0 R -77 0 R -76 0 R -76 0 R -76 0 R -75 0 R -74 0 R
-74 0 R -72 0 R -72 0 R -70 0 R -69 0 R -68 0 R -67 0 R -65 0 R -65 0 R
-66 0 R -67 0 R -71 0 R -79 0 R -90 0 R -108 0 R -133 0 R -169 -1693 R
-214 -776 R -273 -909 R -346 -1098 R -438 -1356 R -134 -411 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Symbol
%%+ font Times-Roman
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Symbol
%%+ font Times-Roman
%%EOF
